Table of electronic factors for E0 electron and electron-positron pair conversion transitions

A new tabulation of electronic factors is reported for electron conversion for elements of Z from 5 to 126 and electronic factors for electron-positron pair conversion for elements of even Z from 4 to 100. The electronic factors for electron conversion, ${\Omega}_{CE}$(E0), were calculated using a modified version of the CATAR program developed by Pauli and Raff with a relativistic-Hartree-Fock-Slater approach (Pauli and Raff, 1975). The electronic factors for electron-positron pair conversion, ${\Omega}_{IPF}$(E0), were calculated using the model developed by Wilkinson (1969). The data tables presented here cover all atomic shells up to R2 and transition energies from 1 keV to 6000 keV and from 1100 keV to 8000 keV for pair conversion. A comparison with previous electronic factor tabulations is presented. Ratios of experimental {\Omega}(E0) values for 83 E0 transitions in 8$\leq$Z$\leq$98 are compared to this tabulation. Two examples of how to use the tabulation to extract E0 strengths are also included.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep\fill}crlcr@lcr@ll}
\begin{longtable}{cr@{\hspace{1mm}}lcr@{\hspace{1mm}}lrr@{\hspace{2mm}}ll}
\caption{Ratio of experimental conversion electron (CE) and electron-positron pair conversion
 intensities for E0 transition  \\
 in even-even atomic nuclei. 
 See page \pageref{tab:E0IccRatio_Explanation} for explanation of the tables.}
 \label{tab:E0IccRatio}
 \vspace*{-8mm} \\
\multicolumn{1}{c}{ Nuclide }&
\multicolumn{2}{c}{ $E_{\text{tran}}$}&
\multicolumn{1}{c}{ Shell}&
\multicolumn{3}{c}{ E0 ratio }&
\multicolumn{2}{c}{ Difference }&
\multicolumn{1}{c}{ Reference }\\ \cline{5-7} \cline{8-9}
\multicolumn{1}{c}{  }&
\multicolumn{2}{c}{ [keV] }&
\multicolumn{1}{c}{ }&
\multicolumn{2}{c}{ $\Omega^{\text{ratio}}_{\text{Exp}}$  }&
\multicolumn{1}{c}{ $\Omega^{\text{ratio}}_{\text{Theory}}$  }&
\multicolumn{2}{c}{ [\%]  }&
\multicolumn{1}{c}{  }\\
\hline
\endfirsthead\\
\caption{(Continued)}
\vspace*{-8mm} \\
\multicolumn{1}{c}{ Nuclide }&
\multicolumn{2}{c}{ $E_{\text{tran}}$}&
\multicolumn{1}{c}{ Shell}&
\multicolumn{3}{c}{ E0 ratio }&
\multicolumn{2}{c}{ Difference}&
\multicolumn{1}{c}{ Reference }\\ \cline{5-7} \cline{8-9}
\multicolumn{1}{c}{  }&
\multicolumn{2}{c}{ [keV] }&
\multicolumn{1}{c}{ }&
\multicolumn{2}{c}{ $\Omega^{\text{ratio}}_{\text{Exp}}$ }&
\multicolumn{1}{c}{ $\Omega^{\text{ratio}}_{\text{Theory}}$  }&
\multicolumn{2}{c}{ [\%]  }&
\multicolumn{1}{c}{  }\\
\hline
\endhead\\
% -------------------------------------------------------------------------------------------------
$^{16}_{\;\;8}\text{O}$                          &  %% Nuclide
6048.2     & \emph{(10)}                         &  %% Transition energy [keV]
K/IPF                                            &  %% Shell
$<$1E-4 &                                        &  %% CE ratio - Experiment
3.45E-5                                         &  %% CE ratio - Theory RpOmg
           &                                     &  %% Diff(Exp:Theory)
\cite{1962Ne02}                                 \\  %% Reference
% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/IPF                                            &  %% Shell
4.00E-5     & \emph{(46)}                        &  %% CE ratio - Experiment
3.45E-5                                          &  %% CE ratio - Theory RpOmg&WsOmg
+16        & \emph{(12)}                         &  %% Diff(Exp:Theory) RpOmg
\cite{1963Le06}                                  \\ %% Reference
% -------------------------------------------------------------------------------------------------
$^{40}_{20}\text{Ca}$                            &  %% Nuclide
3352.6     &                                     &  %% Transition energy [keV]
K/IPF                                            &  %% Shell
6.94E-3    & \emph{(20)}                         &  %% CE ratio - Experiment
6.86E-3                                          &  %% CE ratio - Theory RpOmg & WsOmg
+1       & \emph{(3)}                            &  %% Diff(Exp:Theor) RpOmg & WsOmg
\cite{1962Ne02}                                  \\ %% Reference
% -------------------------------------------------------------------------------------------------
$^{42}_{20}\text{Ca}$                            &  %% Nuclide
1837.3     & \emph{}                             &  %% Transition energy [keV]
K/IPF                                            &  %% Shell
0.111      & \emph{(22)}                         &  %% CE ratio - Experiment
0.133                                            &  %% CE ratio - Theory RpOmg & WsOmg
-17        & \emph{(20)}                         &  %% Diff(Exp:Theor)
\cite{1961Be19}                                  \\ %% Reference
% -------------------------------------------------------------------------------------------------
                           &  %% Nuclide
     &                            &  %% Transition energy [keV]
KL/IPF                                            &  %% Shell
0.164      & \emph{(21)}                         &  %% CE ratio - Experiment
0.145                                            &  %% CE ratio - Theory RpOmg & WsOmg
+19        & \emph{(13)}                         &  %% Diff(Exp:Theor)
\cite{1971Be76}                                  \\ %% Reference
% -------------------------------------------------------------------------------------------------
$^{54}_{26}\text{Fe}$                            &  %% Nuclide
2561.3     & \emph{}                             &  %% Transition energy [keV]
K/IPF                                            &  %% Shell
0.053      & \emph{(14)}                         &  %% CE ratio - Experiment
0.0575                                           &  %% CE ratio - Theory
-8        &  \emph{(26)}                         &  %% Diff(Exp:Theor)
\cite{1986Pa19}                                  \\ %% Reference
%--------------------------------------------------------------------------------------------------
                                                                 & %%Nuclide
                         &                                     & %%Transition energy [keV]
K/IPF                                                      & %%Shell
0.053 & \emph{(3)}                            & %% CE ratio - Exp
0.0575                                                   & %% Ce ratio - Theory
-8 & \emph{(5)}                                   & %% Diff(Exp:Theor)
\cite{2018Eriksen}                            \\ %% Reference
% -------------------------------------------------------------------------------------------------
$^{60}_{28}\text{Ni}$                            &  %% Nuclide
2284.87    & \emph{}                             &  %% Transition energy [keV]
K/IPF                                            &  %% Shell
0.130      & \emph{(28)}                         &  %% CE ratio - Experiment
0.135                                            &  %% CE ratio - Theory
-4         & \emph{(22)}                         &  %% Diff(Exp:Theor)
\cite{1981Pa10}                                  \\ %% Reference
% -------------------------------------------------------------------------------------------------
$^{68}_{28}\text{Ni}$                            &  %% Nuclide
1605    & \emph{5}                               &  %% Transition energy [keV]
KLMN/IPF                                         &  %% Shell
0.98     & \emph{(13)}                           &  %% CE ratio - Experiment
1.63                                             &  %% CE ratio - Theory 1.326
-40         & \emph{(13)}                        &  %% Diff(Exp:Theor) -28
\cite{2014Su05}                                  \\ %% Reference
%21.5% -------------------------------------------------------------------------------------------------
$^{64}_{30}\text{Zn}$                            &  %% Nuclide
1910       & \emph{}                             &  %% Transition energy [keV]
K/IPF                                            &  %% Shell
0.46       & \emph{(7)}                          &  %% CE ratio - Experiment
0.475                                            &  %% CE ratio - Theory
-3         & \emph{(15)}                         &  %% Diff(Exp:Theor)
\cite{1985Pa07}                                  \\ %% Reference
%rv, d, e
%15.2% -------------------------------------------------------------------------------------------------
$^{70}_{32}\text{Ge}$                            &  %% Nuclide
2307.1     & \emph{}                             &  %% Transition energy [keV]
K/IPF                                            &  %% Shell
0.20       & \emph{(8)}                          &  %% CE ratio - Experiment
0.207                                            &  %% CE ratio - Theory
-3         & \emph{(40)}                         &  %% Diff(Exp:Theor)
\cite{1985Pa15}                                  \\ %% Reference
%rv, d, e
% 40% -------------------------------------------------------------------------------------------------
$^{72}_{32}\text{Ge}$                            &  %% Nuclide
689.6      & \emph{(5)}                          &  %% Transition energy [keV]
K/(L+M+N)                                        &  %% Shell
8.70       & \emph{(6)} $^{(b}$                  &  %% CE ratio - Experiment
8.38                                             &  %% CE ratio - Theory
+3.8       & \emph{(7)}                          &  %% Diff(Exp:Theor)
\cite{1962Ne02}                                  \\ %% Reference
%rv, d, e
% 0.690 -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
8.4        & \emph{(6)}                          &  %% CE ratio - Experiment
9.77                                             &  %% CE ratio - Theory
-14        & \emph{(7)}                          &  %% Diff(Exp:Theor)
\cite{1974Dr02}                                  \\ %% Reference
%rv, d, e
%7.14% -------------------------------------------------------------------------------------------------
$^{72}_{34}\text{Se}$                            &  %% Nuclide
937        &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
8.1        & \emph{(3)}                          &  %% CE ratio - Experiment
9.58                                             &  %% CE ratio - Theory
-15      & \emph{(4)}                            &  %% Diff(Exp:Theor)
\cite{1974Dr02}                                  \\ %% Reference
%rv, d, e
% 3.7% -------------------------------------------------------------------------------------------------
$^{98}_{38}\text{Sr}$                            &  %% Nuclide
215.5      & \emph{(1)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
8.7        & \emph{(6)}                          &  %% CE ratio - Experiment
9.09                                             &  %% CE ratio - Theory
-4       & \emph{(7)}                            &  %% Diff(Exp:Theor)
\cite{1980Sc13}                                  \\ %% Reference
%rv, d, e
%6.9% -------------------------------------------------------------------------------------------------
$^{90}_{40}\text{Zr}$                            &  %% Nuclide
1760.70    & \emph{(20)}                         &  %% Transition energy [keV]
K/(L+M+N+O)                                      &  %% Shell
7.06       & \emph{(8)}                          &  %% CE ratio - Experiment
7.52                                             &  %% CE ratio - Theory
-6.1      & \emph{(11)}                          &  %% Diff(Exp:Theor)
\cite{1962Ne02}                                  \\ %% Reference
%rv, d, e
% 1.13% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/IPF                                            &  %% Shell
3.0       & \emph{11)}                           &  %% CE ratio - Experiment
2.48                                             &  %% CE ratio - Theory
+21           &  \emph{40}                       &  %% Diff(Exp:Theor)
\cite{1957Yu06}                                  \\ %% Reference
%rv, d, e
% 36.7% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/IPF                                            &  %% Shell
2.38       & \emph{(8)}                          &  %% CE ratio - Experiment
2.48                                             &  %% CE ratio - Theory
-4      &  \emph{(3)}                            &  %% Diff(Exp:Theor)
\cite{1962Ne02}                                  \\ %% Reference
%rv, d, e
% 3.36% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/IPF                                            &  %% Shell
2.28       & \emph{(32)}                         &  %% CE ratio - Experiment
2.48                                             &  %% CE ratio - Theory
-8         & \emph{(14)}                         &  %% Diff(Exp:Theor)
\cite{1980Pa_thesis}                             \\ %% Reference
%rv
%14.0% -------------------------------------------------------------------------------------------------
$^{98}_{40}$Zr                                   &  %% Nuclide
854.0      & \emph{(2)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
9.7        & \emph{(19)}                         &  %% CE ratio - Experiment
9.0                                              &  %% CE ratio - Theory
+8         & \emph{(20)}                         &  %% Diff(Exp:Theor)
\cite{1975Kh05}                                  \\ %% Reference
%rv, d, e
% 19.6% -------------------------------------------------------------------------------------------------
$^{98}_{42}\text{Mo}$                            &  %% Nuclide
734.75     & \emph{(4)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
9.4        & \emph{(13)}                         &  %% CE ratio - Experiment
8.8                                              &  %% CE ratio - Theory
+7       & \emph{(14)}                           &  %% Diff(Exp:Theor)
\cite{1975Kh05}                                  \\ %% Reference
%rv, d, e
%13.8 -------------------------------------------------------------------------------------------------
$^{100}_{\;\;42}\text{Mo}$                       &  %% Nuclide
695.1      & \emph{ }                            &  %% Transition energy [keV]
K/L                                              &  %% Shell
11.7        & \emph{(38)}                        &  %% CE ratio - Experiment
8.83                                             &  %% CE ratio - Theory
+33         & \emph{(33)}                        &  %% Diff(Exp:Theor)
\cite{1975Kh05}                                  \\ %% Reference
%rv, d, e
% 32.5% -------------------------------------------------------------------------------------------------
$^{102}_{\;\;46}\text{Pd}$                       &  %% Nuclide
1592.6    & \emph{(5)}                           &  %% Transition energy [keV]
K/L                                              &  %% Shell
7.4        & \emph{(7)}                          &  %% CE ratio - Experiment
8.6                                              &  %% CE ratio - Theory
-14        & \emph{(9)}                          &  %% Diff(Exp:Theor)
\cite{1987Fa07}                                  \\ %% Reference
%rv, d, e
%9.45% -------------------------------------------------------------------------------------------------
$^{114}_{\;\;48}\text{Cd}$                       &  %% Nuclide
171.077    & \emph{(5)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
$>$7       &                                     &  %% CE ratio - Experiment
8.20                                             &  %% CE ratio - Theory
$>$-14.6           &                             &  %% Diff(Exp:Theor)
\cite{1966Ba10}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
1134.60    & \emph{(5)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
10         & \emph{(5)}                          &  %% CE ratio - Experiment
8.4                                              &  %% CE ratio - Theory
+20        & \emph{(50)}                         &  %% Diff(Exp:Theor)
\cite{1966Ba10}                                  \\ %% Reference
%rv, d, e
%50% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/(L+M)                                          &  %% Shell
5.4        & \emph{(8)}                          &  %% CE ratio - Experiment
7.0                                              &  %% CE ratio - Theory
-23        & \emph{(15)}                         &  %% Diff(Exp:Theor)
\cite{1962Gr22}                                  \\ %% Reference
%rv, d, e
%14.8% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
1305.59    & \emph{(4)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
8.4        & \emph{(8)}                          &  %% CE ratio - Experiment
8.4                                              &  %% CE ratio - Theory
+0       & \emph{(10)}                           &  %% Diff(Exp:Theor)
\cite{1966Ba10}                                  \\ %% Reference
%rv, d, e
% 9.5% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           & \emph{   }                          &  %% Transition energy [keV]
K/(L+M)                                          &  %% Shell
6.6        & \emph{(7)}                          &  %% CE ratio - Experiment
7.0                                              &  %% CE ratio - Theory
-6        & \emph{(11)}                          &  %% Diff(Exp:Theor)
\cite{1962Gr22}                                  \\ %% Reference
%rv, d, e
%10.6 -------------------------------------------------------------------------------------------------
$^{124}_{\;\;52}\text{Te}$                       &  %% Nuclide
1883.3     &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
8.2        & \emph{(6)}                          &  %% CE ratio - Experiment
8.1                                              &  %% CE ratio - Theory
+1       & \emph{(8)}                            &  %% Diff(Exp:Theor)
\cite{1986Su11}                                  \\ %% Reference
%rv, d, e
%7.32% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/M                                              &  %% Shell
36         & \emph{(9)}                          &  %% CE ratio - Experiment
41                                               &  %% CE ratio - Theory
-12        & \emph{(25)}                         &  %% Diff(Exp:Theor)
\cite{1986Su11}                                  \\ %% Reference
%rv
%25% -------------------------------------------------------------------------------------------------
$^{136}_{\;\;54}\text{Xe}$                       &  %% Nuclide
2582.4     &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.0        &                                     &  %% CE ratio - Experiment
8.0                                              &  %% CE ratio - Theory
-37.3        &                                   &  %% Diff(Exp:Theor)
\cite{1991Ma07}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
$^{138}_{\;\;58}\text{Ce}$                       &  %% Nuclide
1476.9     & \emph{(2)}                          &  %% Transition energy [keV]
K/(L+M)                                          &  %% Shell
4.9        & \emph{(8)}                          &  %% CE ratio - Experiment
6.3                                              &  %% CE ratio - Theory
-22        & \emph{(16)}                         &  %% Diff(Exp:Theor)
\cite{1971Af05}                                  \\ %% Reference
%rv, d, e
%16.3% -------------------------------------------------------------------------------------------------
$^{140}_{\;\;58}\text{Ce}$                       &  %% Nuclide
1903.5     &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
6.3        & \emph{(13)}                         &  %% CE ratio - Experiment
7.7                                              &  %% CE ratio - Theory
-18       &  \emph{(21)}                         &  %% Diff(Exp:Theor)
\cite{1958Dz01}                                  \\ %% Reference
%rv, d, e
%20.6% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.8        & \emph{(3)}                          &  %% CE ratio - Experiment
7.65                                             &  %% CE ratio - Theory
-24      &  \emph{(5)}                           &  %% Diff(Exp:Theor)
\cite{1959Dz10}                                  \\ %% Reference
%rv, d, e
%5.2% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
7.40       & \emph{(34)}                         &  %% CE ratio - Experiment
7.65                                             &  %% CE ratio - Theory
-3       &  \emph{(5)}                           &  %% Diff(Exp:Theor)
\cite{1962Ba57}                                  \\ %% Reference
%rv, d, e
%4.6% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
8.4        & \emph{(14)}                         &  %% CE ratio - Experiment
7.65                                             &  %% CE ratio - Theory
+10        & \emph{(16)}                         &  %% Diff(Exp:Theor)
\cite{1967Ka12}                                  \\ %% Reference
%rv, d, e
%16% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
10.0       & \emph{(17)}                         &  %% CE ratio - Experiment
7.65                                             &  %% CE ratio - Theory
+31        & \emph{(17)}                         &  %% Diff(Exp:Theor)
\cite{1991Ch05}                                  \\ %% Reference
%rv, d, e
%17% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
L/M                                              &  %% Shell
3.7        & \emph{(4)}                          &  %% CE ratio - Experiment
4.81                                             &  %% CE ratio - Theory
-23        & \emph{(11)}                         &  %% Diff(Exp:Theor)
\cite{1962Ba57}                                  \\ %% Reference
%rv, d, e
%10.8 -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/(L+M)                                          &  %% Shell
6.20       & \emph{(14)}                         &  %% CE ratio - Experiment
6.34                                             &  %% CE ratio - Theory
-2.2       & \emph{(23)}                         &  %% Diff(Exp:Theor)
\cite{1964Hi03}                                  \\ %% Reference
%rv, d, e
%2.25% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/(L+M+N)                                        &  %% Shell
5.55       & \emph{(15)}                         &  %% CE ratio - Experiment
6.09                                             &  %% CE ratio - Theory
-9       & \emph{(3)}                            &  %% Diff(Exp:Theor)
\cite{1968Ab17}                                  \\ %% Reference
%rv, d, e
%2.7% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/IPF                                            &  %% Shell
6.3        & \emph{}                             &  %% CE ratio - Experiment
7.2                                              &  %% CE ratio - Theory
-13           & \emph{}                          &  %% Diff(Exp:Theor)
\cite{1960An05}                                  \\ %% Reference
%rv, d, e -------------------------------------------------------------------------------------------------
$^{140}_{\;\;60}\text{Nd}$                       &  %% Nuclide
1412.9      & \emph{}                            &  %% Transition energy [keV]
K/L                                              &  %% Shell
4.6         & \emph{(14)}                        &  %% CE ratio - Experiment
7.5                                              &  %% CE ratio - Theory
-39         & \emph{(31)}                        &  %% Diff(Exp:Theor)
\cite{1973VaYZ}                                  \\ %% Reference
%rv, d, e
%30.4% -------------------------------------------------------------------------------------------------
$^{142}_{\;\;60}\text{Nd}$                       &  %% Nuclide
2219      & \emph{(2)}                           &  %% Transition energy [keV]
K/L                                              &  %% Shell
7.5         & \emph{(10)}                        &  %% CE ratio - Experiment
7.5                                              &  %% CE ratio - Theory
-0          & \emph{(13)}                        &  %% Diff(Exp:Theor)
\cite{1969Ar24}                                  \\ %% Reference
%rv, d, e
%13% -------------------------------------------------------------------------------------------------
$^{150}_{\;\;62}\text{Sm}$                       &  %% Nuclide
740.6      & \emph{(1)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
29         & \emph{(30)}                         &  %% CE ratio - Experiment
7.25                                             &  %% CE ratio - Theory
+300       & \emph{(100)}                        &  %% Diff(Exp:Theor)
\cite{1962Bi16}                                  \\ %% Reference
%rv, d, e
%103% -------------------------------------------------------------------------------------------------
$^{152}_{\;\;62}\text{Sm}$                       &  %% Nuclide
684.85     & \emph{(20)}                         &  %% Transition energy [keV]
K/L                                              &  %% Shell
$>$5.9     &                                     &  %% CE ratio - Experiment
7.24                                             &  %% CE ratio - Theory
$>$-18.5           &                             &  %% Diff(Exp:Theor)
\cite{1975Sc32}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
$^{146}_{\;\;64}\text{Gd}$                       &  %% Nuclide
3485       &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
10         & \emph{(5)}                          &  %% CE ratio - Experiment
7.24                                             &  %% CE ratio - Theory
+38        & \emph{(50)}                         &  %% Diff(Exp:Theor)
\cite{1987Ya13}                                  \\ %% Reference
%rv, d, e
%50% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
3639       &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
7.2        & \emph{(6)}                          &  %% CE ratio - Experiment
7.3                                              &  %% CE ratio - Theory
-1        & \emph{(8)}                           &  %% Diff(Exp:Theor)
\cite{1987Ya13}                                  \\ %% Reference
%rv, d, e
%8.3% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
3639       &                                     &  %% Transition energy [keV]
L/M                                              &  %% Shell
2.6        & \emph{(5)}                          &  %% CE ratio - Experiment
4.6                                              &  %% CE ratio - Theory
-44        & \emph{(19)}                         &  %% Diff(Exp:Theor)
\cite{1987Ya13}                                  \\ %% Reference
%rv, d, e
%19.2% -------------------------------------------------------------------------------------------------
$^{152}_{\;\;64}\text{Gd}$                       &  %% Nuclide
432.52     & \emph{(10)}                         &  %% Transition energy [keV]
K/L                                              &  %% Shell
7.0        & \emph{(20)}                         &  %% CE ratio - Experiment
7.0                                              &  %% CE ratio - Theory
-1         & \emph{(29)}                         &  %% Diff(Exp:Theor)
\cite{1960Fr06}                                  \\ %% Reference
%rv, d, e
%28.5% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
                                                 &  %% Shell
5.1        & \emph{(17)}                         &  %% CE ratio - Experiment
7.0                                              &  %% CE ratio - Theory
-28        & \emph{(33)}                         &  %% Diff(Exp:Theor)
\cite{1975Sc32}                                  \\ %% Reference
%rv, d, e
%33% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L1                                             &  %% Shell
7.6        & \emph{ }                            &  %% CE ratio - Experiment
7.1                                              &  %% CE ratio - Theory
+6.4         &                                   &  %% Diff(Exp:Theor)
\cite{1967Ko15}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/M                                              &  %% Shell
39         & \emph{}                             &  %% CE ratio - Experiment
33                                               &  %% CE ratio - Theory
+19         &                                    &  %% Diff(Exp:Theor)
\cite{1967Ko15}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
$^{152}_{\;\;64}\text{Gd}$                       &  %% Nuclide
615.44     & \emph{(20)}                         &  %% Transition energy [keV]
K/L                                              &  %% Shell
6.45        & \emph{}                            &  %% CE ratio - Experiment
7.08                                             &  %% CE ratio - Theory
-8.90          & \emph{}                         &  %% Diff(Exp:Theor)
\cite{1961Ha23}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.7        & \emph{(19)}                         &  %% CE ratio - Experiment
7.1                                              &  %% CE ratio - Theory
-20        & \emph{(33)}                         &  %% Diff(Exp:Theor)
\cite{1967Ma29}                                  \\ %% Reference
%rv, d, e
%33% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
7.5        & \emph{(62)}                         &  %% CE ratio - Experiment
7.08                                             &  %% CE ratio - Theory
+6         &  \emph{(83)}                        &  %% Diff(Exp:Theor)
\cite{1975Sc32}                                  \\ %% Reference
%rv, d, e
%82.6% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/M                                              &  %% Shell
25         & \emph{}                             &  %% CE ratio - Experiment
33                                               &  %% CE ratio - Theory
-24        &  \emph{}                            &  %% Diff(Exp:Theor)
\cite{1961Ha23}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
$^{154}_{\;\;64}\text{Gd}$                       &  %% Nuclide
680.652    & \emph{(7)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
4.2        &                                     &  %% CE ratio - Experiment
7.1                                              &  %% CE ratio - Theory
-41        &                                     &  %% Diff(Exp:Theor)
\cite{1961Ha23}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
7.01       & \emph{(53)}                         &  %% CE ratio - Experiment
7.09                                             &  %% CE ratio - Theory
-1       &  \emph{(8)}                           &  %% Diff(Exp:Theor)
\cite{1987Sa41}                                  \\ %% Reference
%rv, d, e
%7.56% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
M/(N+O)                                          &  %% Shell
3.8        & \emph{(4)}                          &  %% CE ratio - Experiment
3.6                                              &  %% CE ratio - Theory
+5        & \emph{(11)}                          &  %% Diff(Exp:Theor)
\cite{1987Sa41}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
$^{156}_{\;\;64}\text{Gd}$                       &  %% Nuclide
1049.46    & \emph{(8)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
9.9        & \emph{(14)}                         &  %% CE ratio - Experiment
7.1                                              &  %% CE ratio - Theory
+39        & \emph{(14)}                         &  %% Diff(Exp:Theor)
\cite{1964Pe17}                                  \\ %% Reference
%rv, d, e
%14% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
6.8        & \emph{(7)}                          &  %% CE ratio - Experiment
7.1                                              &  %% CE ratio - Theory
-5       & \emph{(10)}                           &  %% Diff(Exp:Theor)
\cite{1974Sc03}                                  \\ %% Reference
%rv, d, e
%10.3 -------------------------------------------------------------------------------------------------
$^{164}_{\;\;68}\text{Er}$                       &  %% Nuclide
456.4      & \emph{(2)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
6.0        & \emph{(24)}                         &  %% CE ratio - Experiment
6.7                                              &  %% CE ratio - Theory
-11        & \emph{(40)}                         &  %% Diff(Exp:Theor)
\cite{1990Ad07}                                  \\ %% Reference
%%rv, d, e
%%40% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
926.4      & \emph{(4)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.7        & \emph{(22)}                         &  %% CE ratio - Experiment
6.8                                              &  %% CE ratio - Theory
-17        & \emph{(37)}                         &  %% Diff(Exp:Theor)
\cite{1990Ad07}                                  \\ %% Reference
%%rv, d, e
%%37% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
1246.1     & \emph{(4)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
7.1        & \emph{    }                         &  %% CE ratio - Experiment
6.86                                             &  %% CE ratio - Theory
+3.50         & \emph{   }                       &  %% Diff(Exp:Theor)
\cite{1967Vr04}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
6.5        & \emph{(23)}                         &  %% CE ratio - Experiment
6.86                                             &  %% CE ratio - Theory
-5         & \emph{(35)}                         &  %% Diff(Exp:Theor)
\cite{1990Ad07}                                  \\ %% Reference
%rv, d, e
%35% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
1765.8     & \emph{(4)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
2.9        & \emph{}                             &  %% CE ratio - Experiment
6.9                                              &  %% CE ratio - Theory
-58        &  \emph{}                            &  %% Diff(Exp:Theor)
\cite{1967Vr04}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.7        & \emph{(22)}                         &  %% CE ratio - Experiment
6.9                                              &  %% CE ratio - Theory
-17        & \emph{(39)}                         &  %% Diff(Exp:Theor)
\cite{1990Ad07}                                  \\ %% Reference
%rv, 38.5%
%-------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
2172.5     & \emph{(4)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
6.0        & \emph{(22)}                         &  %% CE ratio - Experiment
6.9                                              &  %% CE ratio - Theory
-13        & \emph{(37)}                         &  %% Diff(Exp:Theor)
\cite{1990Ad07}                                  \\ %% Reference
%rv, 36.6%
%-------------------------------------------------------------------------------------------------
$^{168}_{\;\;70}\text{Yb}$                       &  %% Nuclide
1197     & \emph{(4)}                            &  %% Transition energy [keV]
K/L                                              &  %% Shell
7.1        & \emph{}                             &  %% CE ratio - Experiment
6.7                                              &  %% CE ratio - Theory
+5.8         &                                   &  %% Diff(Exp:Theor)
\cite{1966Gr04}                                  \\ %% Reference
%rv, d, e
%-------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/M                                              &  %% Shell
24        & \emph{}                              &  %% CE ratio - Experiment
30                                               &  %% CE ratio - Theory
-20      &                                       &  %% Diff(Exp:Theor)
\cite{1966Gr04}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
1543      & \emph{(4)}                           &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.7        & \emph{}                             &  %% CE ratio - Experiment
6.7                                              &  %% CE ratio - Theory
-15     &                                        &  %% Diff(Exp:Theor)
\cite{1966Gr04}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
$^{172}_{\;\;72}\text{Hf}$                       &  %% Nuclide
1296.2     & \emph{(10)}                         &  %% Transition energy [keV]
K/L                                              &  %% Shell
7.5        & \emph{(24)}                         &  %% CE ratio - Experiment
6.6                                              &  %% CE ratio - Theory
+14        & \emph{(32)}                         &  %% Diff(Exp:Theor)
\cite{1973Ca10}                                  \\ %% Reference
%rv, d, e
%32% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
1334.5     & \emph{(12)}                         &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.6        & \emph{(10)}                         &  %% CE ratio - Experiment
6.58                                             &  %% CE ratio - Theory
-15        & \emph{(18)}                         &  %% Diff(Exp:Theor)
\cite{1973Ca10}                                  \\ %% Reference
%rv
%17.8% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/M                                              &  %% Shell
50         & \emph{(31)}                         &  %% CE ratio - Experiment
29                                               &  %% CE ratio - Theory
+71        & \emph{(62)}                         &  %% Diff(Exp:Theor)
\cite{1973Ca10}                                  \\ %% Reference
%rv, d, e
%62% -------------------------------------------------------------------------------------------------
$^{176}_{\;\;72}\text{Hf}$                       &  %% Nuclide
1292.9     & \emph{(3)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
6.3        & \emph{(14)}                         &  %% CE ratio - Experiment
6.57                                             &  %% CE ratio - Theory
-4         & \emph{(20)}                         &  %% Diff(Exp:Theor)
\cite{1971Be10}                                  \\ %% Reference
%rv, d, e
%20% -------------------------------------------------------------------------------------------------
$^{178}_{\;\;72}\text{Hf}$                       &  %% Nuclide
1199.28    & \emph{(5)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.8        & \emph{}                             &  %% CE ratio - Experiment
6.6                                              &  %% CE ratio - Theory
-12        &   \emph{}                           &  %% Diff(Exp:Theor)
\cite{1961Ga05}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           & \emph{}                             &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.7        & \emph{(5)}                          &  %% CE ratio - Experiment
6.56                                             &  %% CE ratio - Theory
-13.1      &   \emph{(88)}                       &  %% Diff(Exp:Theor)
\cite{1971Oh03}                                  \\ %% Reference
%rv, d, e
%8.8$ -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           & \emph{}                             &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.7        & \emph{(4)}                          &  %% CE ratio - Experiment
6.56                                             &  %% CE ratio - Theory
-13.1      &   \emph{(70)}                       &  %% Diff(Exp:Theor)
\cite{1972Gi05}                                  \\ %% Reference
%rv
%7.0% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
3.36        & \emph{(27)}                        &  %% CE ratio - Experiment
6.56                                             &  %% CE ratio - Theory
-49        &  \emph{(8)}                         &  %% Diff(Exp:Theor)
\cite{1974Ha63}                                  \\ %% Reference
%rv, d, e
%8% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
1443.80    & \emph{(5)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.3        & \emph{  }                           &  %% CE ratio - Experiment
6.6                                              &  %% CE ratio - Theory
-20        & \emph{}                             &  %% Diff(Exp:Theor)
\cite{1961Ga05}                                  \\ %% Reference
%rv, d
% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           & \emph{   }                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
6.07       & \emph{(17)}                         &  %% CE ratio - Experiment
6.58                                             &  %% CE ratio - Theory
-8.6       & \emph{(28)}                         &  %% Diff(Exp:Theor)
\cite{1972Gi05}                                  \\ %% Reference
%rv, d, e
%2.8% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.65       & \emph{(26)}                         &  %% CE ratio - Experiment
6.58                                             &  %% CE ratio - Theory
-14.1      & \emph{(46)}                         &  %% Diff(Exp:Theor)
\cite{1974Ha63}                                  \\ %% Reference
%rv, d, e
%4.6% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/M                                              &  %% Shell
21.8       & \emph{(16)}                         &  %% CE ratio - Experiment
29.2                                             &  %% CE ratio - Theory
-25.3      &  \emph{(73)}                        &  %% Diff(Exp:Theor)
\cite{1974Ha63}                                  \\ %% Reference
%rv, d, e
%7.3% -------------------------------------------------------------------------------------------------
$^{178}_{\;\;74}\text{W}$                        &  %% Nuclide
1294.4     & \emph{(2)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.6        & \emph{(8)}                          &  %% CE ratio - Experiment
6.4                                              &  %% CE ratio - Theory
-13        & \emph{(14)}                         &  %% Diff(Exp:Theor)
\cite{2001Ki10}                                  \\ %% Reference
%rv, d, e
%14% -------------------------------------------------------------------------------------------------
$^{174}_{\;\;76}\text{Os}$                       &  %% Nuclide
545.5      &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.4        & \emph{(13)}                         &  %% CE ratio - Experiment
6.16                                             &  %% CE ratio - Theory
-12        &  \emph{(24)}                        &  %% Diff(Exp:Theor)
\cite{1994Ki01}                                  \\ %% Reference
%rv
%24% -------------------------------------------------------------------------------------------------
$^{176}_{\;\;76}\text{Os}$                       &  %% Nuclide
601.3      &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.9        & \emph{(15)}                         &  %% CE ratio - Experiment
6.17                                             &  %% CE ratio - Theory
-4         & \emph{(25)}                         &  %% Diff(Exp:Theor)
\cite{1994Ki01}                                  \\ %% Reference
%rv, d, e
%25% -------------------------------------------------------------------------------------------------
$^{178}_{\;\;78}\text{Pt}$                       &  %% Nuclide
421.0      &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.6        & \emph{(19)}                         &  %% CE ratio - Experiment
5.98                                             &  %% CE ratio - Theory
-6         & \emph{(34)}                         &  %% Diff(Exp:Theor)
\cite{1999Da18}                                 \\ %% Reference
%rv
%34% -------------------------------------------------------------------------------------------------
$^{182}_{\;\;78}\text{Pt}$                       &  %% Nuclide
499.3      & \emph{(4)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
6.4        & \emph{(13)}                         &  %% CE ratio - Experiment
6.00                                             &  %% CE ratio - Theory
+6         &  \emph{(20)}                        &  %% Diff(Exp:Theor)
\cite{1974Ca28}                                  \\ %% Reference
%rv
%20% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           & \emph{    }                         &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.6        & \emph{(12)}                         &  %% CE ratio - Experiment
6.00                                             &  %% CE ratio - Theory
-6         &  \emph{(21)}                        &  %% Diff(Exp:Theor)
\cite{1999Da18}                                  \\ %% Reference
%rv
%21 -------------------------------------------------------------------------------------------------
$^{188}_{\;\;78}\text{Pt}$                       &  %% Nuclide
799.2      & \emph{(5)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
6.06       & \emph{(22)}                         &  %% CE ratio - Experiment
6.09                                             &  %% CE ratio - Theory
-1       & \emph{(4)}                            &  %% Diff(Exp:Theor)
\cite{1972Fi12}                                  \\ %% Reference
%rv, d, e
%3.63pc -------------------------------------------------------------------------------------------------
$^{194}_{\;\;78}\text{Pt}$                       &  %% Nuclide
1479.27    & \emph{(10)}                         &  %% Transition energy [keV]
L1/L2                                            &  %% Shell
26         & \emph{(7)}                          &  %% CE ratio - Experiment
21.7                                             &  %% CE ratio - Theory
+20        &  \emph{(27)}                        &  %% Diff(Exp:Theor)
\cite{1970Ag05}                                  \\ %% Reference
%rv, d, e
%27% -------------------------------------------------------------------------------------------------
$^{186}_{\;\;80}\text{Hg}$                       &  %% Nuclide
522.5      & \emph{(7)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.7        & \emph{(8)}                          &  %% CE ratio - Experiment
5.86                                             &  %% CE ratio - Theory
-2         &  \emph{(14)}                        &  %% Diff(Exp:Theor)
\cite{1977Co21}                                  \\ %% Reference
%rv, d, e
%14% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           & \emph{   }                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
$\sim$6        & \emph{  }                       &  %% CE ratio - Experiment
5.86                                             &  %% CE ratio - Theory
+2.4        &  \emph{}                           &  %% Diff(Exp:Theor)
\cite{1977Be23}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
$^{188}_{\;\;80}\text{Hg}$                       &  %% Nuclide
824.5      & \emph{(2)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
4.7        & \emph{(8)}                          &  %% CE ratio - Experiment
5.92                                             &  %% CE ratio - Theory
-21        &  \emph{(17)}                        &  %% Diff(Exp:Theor)
\cite{1984Co17}                                  \\ %% Reference
%rv, d, e
%17% -------------------------------------------------------------------------------------------------
$^{188}_{\;\;82}\text{Pb}$                       &  %% Nuclide
591        & \emph{(2)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
5          & \emph{(1)}                          &  %% CE ratio - Experiment
5.73                                             &  %% CE ratio - Theory
-13        &  \emph{(20)}                        &  %% Diff(Exp:Theor)
\cite{1999Le61}                                  \\ %% Reference
%rv, d,e
%20% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
725        & \emph{(2)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.4        & \emph{(10)}                         &  %% CE ratio - Experiment
5.76                                             &  %% CE ratio - Theory
-6         &  \emph{(19)}                        &  %% Diff(Exp:Theor)
\cite{1999Le61}                                  \\ %% Reference
%rv, d, e
%18.5% -------------------------------------------------------------------------------------------------
$^{192}_{\;\;82}\text{Pb}$                       &  %% Nuclide
768.5      & \emph{(4)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.22       & \emph{(66)}                         &  %% CE ratio - Experiment
5.77                                             &  %% CE ratio - Theory
-10         &  \emph{(13)}                       &  %% Diff(Exp:Theor)
\cite{1987Va09,1990Tr01}                         \\ %% Reference
%rv, d, e
%12.6% -------------------------------------------------------------------------------------------------
$^{194}_{\;\;82}\text{Pb}$                       &  %% Nuclide
930.6      & \emph{(4)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
4.95       & \emph{(34)}                         &  %% CE ratio - Experiment
5.79                                             &  %% CE ratio - Theory
-15      & \emph{(7)}                            &  %% Diff(Exp:Theor)
\cite{1987Va09,1990Tr01}                         \\ %% Reference
%rv, r, d
%6.9% -------------------------------------------------------------------------------------------------
$^{196}_{\;\;82}\text{Pb}$                       &  %% Nuclide
1142.7     & \emph{(3)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.95       & \emph{(21)}                         &  %% CE ratio - Experiment
5.82                                             &  %% CE ratio - Theory
+2.2       & \emph{(35)}                         &  %% Diff(Exp:Theor)
\cite{1987Va09,1990Tr01}                         \\ %% Reference
%rv, d, e
%3.5% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
1697.8     & \emph{(5)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
6.23       & \emph{(36)}                         &  %% CE ratio - Experiment
5.87                                             &  %% CE ratio - Theory
+6.1       &  \emph{(58)}                        &  %% Diff(Exp:Theor)
\cite{1987Va09,1990Tr01}                         \\ %% Reference
%rv, d, e
%5.8% -------------------------------------------------------------------------------------------------
$^{198}_{\;\;82}\text{Pb}$                       &  %% Nuclide
1734.7     &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.41       & \emph{(93)}                         &  %% CE ratio - Experiment
5.87                                             &  %% CE ratio - Theory
-8         & \emph{(17)}                         &  %% Diff(Exp:Theor)
\cite{1987Va09,1990Tr01}                         \\ %% Reference
%rv, d, e
%17% -------------------------------------------------------------------------------------------------
$^{202}_{\;\;82}\text{Pb}$                       &  %% Nuclide
1862       & \emph{(1)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
3.86       & \emph{(62)}                         &  %% CE ratio - Experiment
5.88                                             &  %% CE ratio - Theory
-34        & \emph{(16)}                         &  %% Diff(Exp:Theor)
\cite{1986Ka07,1990Tr01}                         \\ %% Reference
%rv, d, e
%16.1 -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
2159       & \emph{(1)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.72       & \emph{(40)}                         &  %% CE ratio - Experiment
5.89                                             &  %% CE ratio - Theory
-3       & \emph{(7)}                         &  %% Diff(Exp:Theor)
\cite{1986Ka07,1990Tr01}                         \\ %% Reference
%rv
%6.9% -------------------------------------------------------------------------------------------------
$^{204}_{\;\;82}\text{Pb}$                       &  %% Nuclide
1582.7     & \emph{(10)}                         &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.72       & \emph{(25)}                         &  %% CE ratio - Experiment
5.86                                             &  %% CE ratio - Theory
-2       &  \emph{(4)}                           &  %% Diff(Exp:Theor)
\cite{1986Ka07,1990Tr01}                         \\ %% Reference
%rv, d, e
%4.3% -------------------------------------------------------------------------------------------------
$^{206}_{\;\;82}\text{Pb}$                       &  %% Nuclide
1166.4     & \emph{(5)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
6.0        & \emph{(10)}                         &  %% CE ratio - Experiment
5.83                                             &  %% CE ratio - Theory
+3         & \emph{(17)}                         &  %% Diff(Exp:Theor)
\cite{1977Dr08}                                  \\ %% Reference
%rv, d, e
%17% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.61       & \emph{(38)}                         &  %% CE ratio - Experiment
5.83                                             &  %% CE ratio - Theory
-3.8      & \emph{(68)}                          &  %% Diff(Exp:Theor)
\cite{1990Tr01}                                  \\ %% Reference
%rv
%6.77% -------------------------------------------------------------------------------------------------
$^{208}_{\;\;82}\text{Pb}$                       &  %% Nuclide
4870       & \emph{(3)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
6.39       & \emph{(88)}                         &  %% CE ratio - Experiment
5.95                                             &  %% CE ratio - Theory
+7        & \emph{(14)}                          &  %% Diff(Exp:Theor)
\cite{1987Ju06,1990Tr01}                         \\ %% Reference
%rv, d, e
%13.7% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.94       & \emph{(20)}                         &  %% CE ratio - Experiment
5.95                                             &  %% CE ratio - Theory
-0.2       &  \emph{(34)}                        &  %% Diff(Exp:Theor)
\cite{1987Ju06,1990Tr01}                         \\ %% Reference
%rv, d, e
%3.4% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
5241       & \emph{(3)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
6.09       & \emph{(57)}                         &  %% CE ratio - Experiment
5.96                                             &  %% CE ratio - Theory
+2.2       & \emph{(94)}                         &  %% Diff(Exp:Theor)
\cite{1987Ju06,1990Tr01}                         \\ %% Reference
%rv, d, e
%9.4 -------------------------------------------------------------------------------------------------
$^{208}_{\;\;84}\text{Po}$                       &  %% Nuclide
1271.6     & \emph{(8)}                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.7        & \emph{(3)}                          &  %% CE ratio - Experiment
5.69                                             &  %% CE ratio - Theory
+0.2       &  \emph{(53)}                        &  %% Diff(Exp:Theor)
\cite{1970Go09}                                  \\ %% Reference
%rv, d, e
%5.3% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
           &                                     &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.59       & \emph{(24)}                         &  %% CE ratio - Experiment
5.69                                             &  %% CE ratio - Theory
-1.8      &  \emph{(43)}                         &  %% Diff(Exp:Theor)
\cite{1985Ra21,1990Tr01}                         \\ %% Reference
%rv, d, e
%4.3% -------------------------------------------------------------------------------------------------
$^{214}_{\;\;84}\text{Po}$                       &  %% Nuclide
1415.8     & \emph{}                             &  %% Transition energy [keV]
K/L                                              &  %% Shell
5.25       & \emph{(22)}                         &  %% CE ratio - Experiment
5.70                                             &  %% CE ratio - Theory
-7.9       & \emph{(42)}                         &  %% Diff(Exp:Theor)
\cite{1960Lu07}                                  \\ %% Reference
%rv, d, e
4.2% -------------------------------------------------------------------------------------------------
$^{234}_{\;\;92}\text{U}$                        &  %% Nuclide
809.8     & \emph{   }                           &  %% Transition energy [keV]
K/LMN                                            &  %% Shell
3.5       & \emph{}                              &  %% CE ratio - Experiment
3.86                                             &  %% CE ratio - Theory
-9.3        &  \emph{}                           &  %% Diff(Exp:Theor)
\cite{1963Le17}                                 \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
$^{236}_{\;\;92}\text{U}$                        &  %% Nuclide
684.5     & \emph{(7)}                           &  %% Transition energy [keV]
K/L                                              &  %% Shell
4.7       & \emph{(14)}                          &  %% CE ratio - Experiment
5.03                                             &  %% CE ratio - Theory
-7       &  \emph{(3)}                           &  %% Diff(Exp:Theor)
\cite{1982Go02}                                  \\ %% Reference
%rv, d, e
%29.8% -------------------------------------------------------------------------------------------------
$^{238}_{\;\;94}\text{Pu}$                       &  %% Nuclide
673.4     & \emph{(2)}                           &  %% Transition energy [keV]
K/L                                            &  %% Shell
%4.62
4.6 & \emph{(5)}                          &  %% CE ratio - Experiment
%4.89
4.9                                             &  %% CE ratio - Theory
%-5.52
-6 &  \emph{(11)}                            &  %% Diff(Exp:Theor)
\cite{1972Ah04}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
939.0     & \emph{(2)}                           &  %% Transition energy [keV]
K/L                                            &  %% Shell
%4.90
5.1      & \emph{(2)}                          &  %% CE ratio - Experiment
%4.93
4.9                                             &  %% CE ratio - Theory
%-0.61
+3 &  \emph{(4)}                        &  %% Diff(Exp:Theor)
\cite{1972Ah04}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
941.5     & \emph{(2)}                           &  %% Transition energy [keV]
K/L                                            &  %% Shell
%4.90
4.9      & \emph{(2)}                          &  %% CE ratio - Experiment
%4.93
4.9                                             &  %% CE ratio - Theory
%-0.61
-1 &  \emph{(4)}                        &  %% Diff(Exp:Theor)
\cite{1972Ah04}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
1031.3    & \emph{(3)}                           &  %% Transition energy [keV]
K/L                                           &  %% Shell
%4.21
4.8      & \emph{(5)}                          &  %% CE ratio - Experiment
%4.94
4.9                                             &  %% CE ratio - Theory
%-14.8
-3     &  \emph{(10)}                         &  %% Diff(Exp:Theor)
\cite{1972Ah04}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
1228.7    & \emph{(3)}                           &  %% Transition energy [keV]
K/L                                            &  %% Shell
%5.96
5.5      & \emph{(5)}                              &  %% CE ratio - Experiment
%4.96
5.0                                             &  %% CE ratio - Theory
%+20.2
+10      &  \emph{(9) }                          &  %% Diff(Exp:Theor)
\cite{1972Ah04}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
1426.6    & \emph{(3)}                           &  %% Transition energy [keV]
K/L                                           &  %% Shell
%5.64
5.6      & \emph{(7)    }                          &  %% CE ratio - Experiment
%4.98
5.0                                             &  %% CE ratio - Theory
%+13.3
+12       &  \emph{(13)  }                         &  %% Diff(Exp:Theor)
\cite{1972Ah04}                                  \\ %% Reference
%rv, d, e
% -------------------------------------------------------------------------------------------------
$^{244}_{\;\;96}\text{Cm}$                       &  %% Nuclide
984.919   & \emph{(20)}                          &  %% Transition energy [keV]
K/L1                                             &  %% Shell
4.9       & \emph{(8)}                           &  %% CE ratio - Experiment
5.16                                             &  %% CE ratio - Theory
-5      &  \emph{(16)}                           &  %% Diff(Exp:Theor)
\cite{1984Ho02}                                  \\ %% Reference
%rv, d, e
%16.3% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
          & \emph{    }                          &  %% Transition energy [keV]
K/M1                                             &  %% Shell
17.8      & \emph{(33)}                          &  %% CE ratio - Experiment
21.2                                             &  %% CE ratio - Theory
-16      &  \emph{(19)}                          &  %% Diff(Exp:Theor)
\cite{1984Ho02}                                  \\ %% Reference
%rv, d, e
%18.5% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
         & \emph{     }                          &  %% Transition energy [keV]
K/N1                                             &  %% Shell
70       & \emph{(36)}                           &  %% CE ratio - Experiment
76.0                                             &  %% CE ratio - Theory
-8      &  \emph{(51)}                           &  %% Diff(Exp:Theor)
\cite{1984Ho02}                                  \\ %% Reference
%rv, d, e
%51.4 -------------------------------------------------------------------------------------------------
$^{246}_{\;\;96}\text{Cm}$                       &  %% Nuclide
1174.72   & \emph{    }                          &  %% Transition energy [keV]
K/L                                              &  %% Shell
4.2       & \emph{(5)}                           &  %% CE ratio - Experiment
4.82                                             &  %% CE ratio - Theory
-13      &  \emph{(12)}                          &  %% Diff(Exp:Theor)
\cite{1976Mu03}                                  \\ %% Reference
%rv, d, e
%12% -------------------------------------------------------------------------------------------------
$^{250}_{\;\;98}\text{Cf}$                       &  %% Nuclide
1154.3    & \emph{(2)}                           &  %% Transition energy [keV]
K/L12                                            &  %% Shell
5.3       & \emph{(15)}                          &  %% CE ratio - Experiment
4.68                                             &  %% CE ratio - Theory
+13          &  \emph{28}                        &  %% Diff(Exp:Theor)
\cite{1980Ah03}                                  \\ %% Reference
%rv, d, e
%28% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
          & \emph{   }                           &  %% Transition energy [keV]
K/M                                              &  %% Shell
8.8       & \emph{(30)}                          &  %% CE ratio - Experiment
18.9                                             &  %% CE ratio - Theory
-53          &  \emph{34}                        &  %% Diff(Exp:Theor)
\cite{1980Ah03}                                  \\ %% Reference
%rv, d, e
%34% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
1266.6    & \emph{(2)}                           &  %% Transition energy [keV]
K/L12                                            &  %% Shell
5.2       & \emph{(5)}                           &  %% CE ratio - Experiment
4.68                                             &  %% CE ratio - Theory
+10          &  \emph{10}                        &  %% Diff(Exp:Theor)
\cite{1980Ah03}                                 \\ %% Reference
%rv, d, e
%9.6% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
          & \emph{   }                           &  %% Transition energy [keV]
K/M                                              &  %% Shell
18.9       & \emph{(25)}                         &  %% CE ratio - Experiment
18.9                                             &  %% CE ratio - Theory
+0          &  \emph{13}                         &  %% Diff(Exp:Theor)
\cite{1980Ah03}                                  \\ %% Reference
%rv
%13% -------------------------------------------------------------------------------------------------
                                                 &  %% Nuclide
          & \emph{   }                           &  %% Transition energy [keV]
K/N                                              &  %% Shell
54        & \emph{(13)}                          &  %% CE ratio - Experiment
67.5                                             &  %% CE ratio - Theory
-20          &  \emph{24}                        &  %% Diff(Exp:Theor)
\cite{1980Ah03}                           \\ %% Reference
%rv, d, e
%24% ------------------------------------------------------------------------------------------------
\hline
\multicolumn{10}{l}{$^{(a)}$ -- Outside the range of the present calculations. }\\
\multicolumn{10}{l}{$^{(b)}$ -- The uncertainty of the measurement was increased from 0.06\% to 2\%. }\\
\end{longtable}
